An Application-Level Dependable Technique for Farmer-Worker Parallel Programs

An application-level technique is described for farmer-worker parallel applications which allows a worker to be added or removed from the computing farm at any moment of the run time without affecting the overall outcome of the computation. The technique is based on uncoupling the farmer from the workers by means of a separate module which asynchronously feeds these latter with new "units of work" on an on-demand basis, and on a special feeding strategy based on bookkeeping the status of each work-unit. An augmentation of the LINDA model is finally proposed to exploit the bookkeeping algorithm for tuple management.

==> reliability.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.2}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.4}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.6}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.8}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.2}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.4}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.6}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.8}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{$R_p(\overline t)$\\ or $R_s(\overline t)$}}}
\put(828,23){\makebox(0,0){$R(\overline t)$}}
\put(706,495){\makebox(0,0)[l]{n=1}}
\put(950,342){\makebox(0,0)[l]{n=2}}
\put(567,591){\makebox(0,0)[l]{n=2}}
\put(1071,266){\makebox(0,0)[l]{n=4}}
\put(445,667){\makebox(0,0)[l]{n=4}}
\put(1181,197){\makebox(0,0)[l]{n=8}}
\put(348,720){\makebox(0,0)[l]{n=8}}
\put(1254,151){\makebox(0,0)[l]{n=16}}
\put(256,778){\makebox(0,0)[l]{n=16}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.00,113.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(220.00,112.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(232.00,121.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(232.00,120.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(245.00,128.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(245.00,127.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(257.00,136.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(257.00,135.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(269.00,144.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(269.00,143.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(281.00,152.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(281.00,151.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(294.00,159.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(294.00,158.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(306.00,167.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(306.00,166.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(318.00,175.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(318.00,174.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(331.00,182.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(331.00,181.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(343.00,190.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(343.00,189.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(355.00,198.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(355.00,197.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(367.00,206.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(367.00,205.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(380.00,213.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(380.00,212.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(392.00,221.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(392.00,220.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(404.00,229.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(404.00,228.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(417.00,236.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(417.00,235.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(429.00,244.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(429.00,243.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(441.00,252.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(441.00,251.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(453.00,260.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(453.00,259.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(466.00,267.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(466.00,266.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(478.00,275.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(478.00,274.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(490.00,283.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(490.00,282.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(503.00,290.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(503.00,289.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(515.00,298.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(515.00,297.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(527.00,306.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(527.00,305.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(539.00,314.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(539.00,313.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(552.00,321.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(552.00,320.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(564.00,329.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,328.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,337.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(576.00,336.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(588.00,345.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(588.00,344.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(601.00,352.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(601.00,351.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(613.00,360.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(613.00,359.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(625.00,368.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(625.00,367.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(638.00,375.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(638.00,374.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(650.00,383.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(650.00,382.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(662.00,391.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(662.00,390.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(674.00,399.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(674.00,398.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(687.00,406.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(687.00,405.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,414.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(699.00,413.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(711.00,422.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(711.00,421.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(724.00,429.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(724.00,428.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(736.00,437.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(736.00,436.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(748.00,445.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(748.00,444.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(760.00,453.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(760.00,452.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(773.00,460.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(773.00,459.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(785.00,468.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(785.00,467.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(797.00,476.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(797.00,475.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(810.00,483.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(810.00,482.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(822.00,491.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(822.00,490.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(834.00,499.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(834.00,498.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(846.00,507.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(846.00,506.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(859.00,514.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(859.00,513.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(871.00,522.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(871.00,521.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(883.00,530.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(883.00,529.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(896.00,537.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(896.00,536.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(908.00,545.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(908.00,544.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(920.00,553.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(920.00,552.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(932.00,561.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(932.00,560.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(945.00,568.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(945.00,567.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(957.00,576.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(957.00,575.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(969.00,584.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(969.00,583.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(982.00,591.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(982.00,590.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(994.00,599.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(994.00,598.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1006.00,607.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1006.00,606.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1018.00,615.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1018.00,614.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1031.00,622.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1031.00,621.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1043.00,630.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1043.00,629.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1055.00,638.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1055.00,637.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1068.00,645.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1068.00,644.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1080.00,653.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1080.00,652.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1092.00,661.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1092.00,660.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1104.00,669.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1104.00,668.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1117.00,676.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1117.00,675.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1129.00,684.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1129.00,683.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1141.00,692.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1141.00,691.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1153.00,700.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1153.00,699.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1166.00,707.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1166.00,706.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1178.00,715.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1178.00,714.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1190.00,723.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1190.00,722.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1203.00,730.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1203.00,729.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1215.00,738.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1215.00,737.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1227.00,746.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1227.00,745.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1239.00,754.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1239.00,753.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1252.00,761.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1252.00,760.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1264.00,769.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1264.00,768.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1276.00,777.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1276.00,776.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1289.00,784.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1289.00,783.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1301.00,792.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1301.00,791.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1313.00,800.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1313.00,799.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1325.00,808.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1325.00,807.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1338.00,815.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1338.00,814.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1350.00,823.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1350.00,822.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1362.00,831.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1362.00,830.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1375.00,838.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1375.00,837.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1387.00,846.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1387.00,845.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1399.00,854.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1399.00,853.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1411.00,862.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1411.00,861.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1424.00,869.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1424.00,868.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(240.76,113.00){\usebox{\plotpoint}}
\multiput(245,113)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(261.47,114.00){\usebox{\plotpoint}}
\multiput(269,114)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(282.18,115.09){\usebox{\plotpoint}}
\put(302.87,116.74){\usebox{\plotpoint}}
\multiput(306,117)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(323.56,118.43){\usebox{\plotpoint}}
\multiput(331,119)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(344.12,121.09){\usebox{\plotpoint}}
\put(364.70,123.62){\usebox{\plotpoint}}
\multiput(367,124)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(385.20,126.87){\usebox{\plotpoint}}
\multiput(392,128)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(405.48,131.23){\usebox{\plotpoint}}
\put(425.83,135.21){\usebox{\plotpoint}}
\multiput(429,136)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(446.16,139.29){\usebox{\plotpoint}}
\multiput(453,141)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(466.35,144.09){\usebox{\plotpoint}}
\put(486.30,149.77){\usebox{\plotpoint}}
\multiput(490,151)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(506.33,155.11){\usebox{\plotpoint}}
\put(526.02,161.67){\usebox{\plotpoint}}
\multiput(527,162)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(545.77,168.08){\usebox{\plotpoint}}
\multiput(552,170)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(565.46,174.61){\usebox{\plotpoint}}
\put(584.86,181.95){\usebox{\plotpoint}}
\multiput(588,183)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(604.25,189.35){\usebox{\plotpoint}}
\put(623.41,197.34){\usebox{\plotpoint}}
\multiput(625,198)(19.372,7.451){0}{\usebox{\plotpoint}}
\put(642.71,204.96){\usebox{\plotpoint}}
\put(661.50,213.75){\usebox{\plotpoint}}
\multiput(662,214)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(680.15,222.84){\usebox{\plotpoint}}
\put(698.82,231.91){\usebox{\plotpoint}}
\multiput(699,232)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(717.48,240.99){\usebox{\plotpoint}}
\put(735.73,250.84){\usebox{\plotpoint}}
\multiput(736,251)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(754.07,260.54){\usebox{\plotpoint}}
\put(772.23,270.58){\usebox{\plotpoint}}
\multiput(773,271)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(790.17,281.01){\usebox{\plotpoint}}
\put(807.94,291.73){\usebox{\plotpoint}}
\multiput(810,293)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(825.70,302.47){\usebox{\plotpoint}}
\put(842.97,313.98){\usebox{\plotpoint}}
\multiput(846,316)(17.677,10.878){0}{\usebox{\plotpoint}}
\put(860.54,325.02){\usebox{\plotpoint}}
\put(877.81,336.54){\usebox{\plotpoint}}
\put(894.93,348.26){\usebox{\plotpoint}}
\multiput(896,349)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(912.03,360.02){\usebox{\plotpoint}}
\put(928.63,372.47){\usebox{\plotpoint}}
\multiput(932,375)(17.065,11.814){0}{\usebox{\plotpoint}}
\put(945.57,384.47){\usebox{\plotpoint}}
\put(961.70,397.52){\usebox{\plotpoint}}
\put(978.22,410.09){\usebox{\plotpoint}}
\multiput(982,413)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(994.75,422.63){\usebox{\plotpoint}}
\put(1010.70,435.91){\usebox{\plotpoint}}
\put(1026.59,449.27){\usebox{\plotpoint}}
\put(1042.51,462.59){\usebox{\plotpoint}}
\multiput(1043,463)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(1058.43,475.90){\usebox{\plotpoint}}
\put(1074.06,489.55){\usebox{\plotpoint}}
\put(1089.36,503.58){\usebox{\plotpoint}}
\multiput(1092,506)(15.300,14.025){0}{\usebox{\plotpoint}}
\put(1104.68,517.58){\usebox{\plotpoint}}
\put(1120.27,531.27){\usebox{\plotpoint}}
\put(1135.19,545.68){\usebox{\plotpoint}}
\put(1150.11,560.11){\usebox{\plotpoint}}
\put(1165.24,574.30){\usebox{\plotpoint}}
\multiput(1166,575)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1179.95,588.95){\usebox{\plotpoint}}
\put(1194.63,603.63){\usebox{\plotpoint}}
\put(1209.30,618.30){\usebox{\plotpoint}}
\put(1223.61,633.33){\usebox{\plotpoint}}
\put(1237.69,648.58){\usebox{\plotpoint}}
\multiput(1239,650)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1252.30,663.32){\usebox{\plotpoint}}
\put(1266.28,678.66){\usebox{\plotpoint}}
\put(1280.12,694.12){\usebox{\plotpoint}}
\put(1294.33,709.22){\usebox{\plotpoint}}
\put(1308.13,724.72){\usebox{\plotpoint}}
\put(1321.83,740.30){\usebox{\plotpoint}}
\put(1335.41,756.01){\usebox{\plotpoint}}
\put(1348.93,771.75){\usebox{\plotpoint}}
\multiput(1350,773)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(1362.44,787.51){\usebox{\plotpoint}}
\put(1375.99,803.23){\usebox{\plotpoint}}
\put(1389.03,819.37){\usebox{\plotpoint}}
\put(1402.40,835.25){\usebox{\plotpoint}}
\put(1415.41,851.42){\usebox{\plotpoint}}
\put(1428.45,867.56){\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(232.97,129.20){\usebox{\plotpoint}}
\put(246.05,145.32){\usebox{\plotpoint}}
\put(259.10,161.45){\usebox{\plotpoint}}
\put(272.47,177.33){\usebox{\plotpoint}}
\put(285.65,193.36){\usebox{\plotpoint}}
\put(299.21,209.07){\usebox{\plotpoint}}
\put(312.71,224.83){\usebox{\plotpoint}}
\put(326.27,240.55){\usebox{\plotpoint}}
\put(339.81,256.28){\usebox{\plotpoint}}
\put(353.75,271.65){\usebox{\plotpoint}}
\multiput(355,273)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(367.34,287.34){\usebox{\plotpoint}}
\put(381.86,302.16){\usebox{\plotpoint}}
\put(395.51,317.80){\usebox{\plotpoint}}
\put(409.82,332.82){\usebox{\plotpoint}}
\put(424.19,347.79){\usebox{\plotpoint}}
\put(438.27,363.04){\usebox{\plotpoint}}
\put(452.83,377.83){\usebox{\plotpoint}}
\multiput(453,378)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(467.51,392.51){\usebox{\plotpoint}}
\put(482.18,407.18){\usebox{\plotpoint}}
\put(497.13,421.58){\usebox{\plotpoint}}
\put(512.03,436.03){\usebox{\plotpoint}}
\multiput(515,439)(15.300,14.025){0}{\usebox{\plotpoint}}
\put(527.19,450.19){\usebox{\plotpoint}}
\put(542.10,464.62){\usebox{\plotpoint}}
\put(557.74,478.26){\usebox{\plotpoint}}
\put(573.04,492.28){\usebox{\plotpoint}}
\multiput(576,495)(15.300,14.025){0}{\usebox{\plotpoint}}
\put(588.35,506.29){\usebox{\plotpoint}}
\put(604.21,519.68){\usebox{\plotpoint}}
\put(620.16,532.96){\usebox{\plotpoint}}
\put(636.03,546.33){\usebox{\plotpoint}}
\multiput(638,548)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(651.96,559.64){\usebox{\plotpoint}}
\put(668.15,572.62){\usebox{\plotpoint}}
\put(684.66,585.20){\usebox{\plotpoint}}
\multiput(687,587)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(701.15,597.79){\usebox{\plotpoint}}
\put(717.53,610.52){\usebox{\plotpoint}}
\put(734.30,622.73){\usebox{\plotpoint}}
\multiput(736,624)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(751.03,635.02){\usebox{\plotpoint}}
\put(768.20,646.67){\usebox{\plotpoint}}
\multiput(773,650)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(785.41,658.27){\usebox{\plotpoint}}
\put(802.81,669.58){\usebox{\plotpoint}}
\put(820.25,680.83){\usebox{\plotpoint}}
\multiput(822,682)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(837.65,692.13){\usebox{\plotpoint}}
\put(855.45,702.81){\usebox{\plotpoint}}
\multiput(859,705)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(873.32,713.35){\usebox{\plotpoint}}
\put(891.41,723.53){\usebox{\plotpoint}}
\multiput(896,726)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(909.48,733.74){\usebox{\plotpoint}}
\put(927.76,743.53){\usebox{\plotpoint}}
\multiput(932,746)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(946.37,752.69){\usebox{\plotpoint}}
\put(964.94,761.97){\usebox{\plotpoint}}
\multiput(969,764)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(983.69,770.85){\usebox{\plotpoint}}
\put(1002.26,780.13){\usebox{\plotpoint}}
\multiput(1006,782)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1021.33,788.28){\usebox{\plotpoint}}
\put(1040.60,796.00){\usebox{\plotpoint}}
\multiput(1043,797)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1059.81,803.85){\usebox{\plotpoint}}
\put(1079.37,810.79){\usebox{\plotpoint}}
\multiput(1080,811)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1098.73,818.24){\usebox{\plotpoint}}
\multiput(1104,820)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(1118.51,824.50){\usebox{\plotpoint}}
\put(1138.20,831.07){\usebox{\plotpoint}}
\multiput(1141,832)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1158.03,837.16){\usebox{\plotpoint}}
\put(1177.93,842.98){\usebox{\plotpoint}}
\multiput(1178,843)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1198.10,847.87){\usebox{\plotpoint}}
\multiput(1203,849)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1218.31,852.55){\usebox{\plotpoint}}
\put(1238.59,856.90){\usebox{\plotpoint}}
\multiput(1239,857)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1258.96,860.74){\usebox{\plotpoint}}
\multiput(1264,862)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1279.36,864.52){\usebox{\plotpoint}}
\put(1299.85,867.81){\usebox{\plotpoint}}
\multiput(1301,868)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(1320.45,870.24){\usebox{\plotpoint}}
\multiput(1325,871)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1341.09,872.26){\usebox{\plotpoint}}
\put(1361.77,873.98){\usebox{\plotpoint}}
\multiput(1362,874)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1382.46,875.62){\usebox{\plotpoint}}
\multiput(1387,876)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.19,876.35){\usebox{\plotpoint}}
\put(1423.92,877.00){\usebox{\plotpoint}}
\multiput(1424,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(404,111.84){\rule{3.132pt}{0.800pt}}
\multiput(404.00,111.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(220.0,113.0){\rule[-0.400pt]{44.326pt}{0.800pt}}
\put(466,112.84){\rule{2.891pt}{0.800pt}}
\multiput(466.00,112.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(417.0,114.0){\rule[-0.400pt]{11.804pt}{0.800pt}}
\put(503,113.84){\rule{2.891pt}{0.800pt}}
\multiput(503.00,113.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(478.0,115.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(527,114.84){\rule{2.891pt}{0.800pt}}
\multiput(527.00,114.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(515.0,116.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(552,115.84){\rule{2.891pt}{0.800pt}}
\multiput(552.00,115.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(564,116.84){\rule{2.891pt}{0.800pt}}
\multiput(564.00,116.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(539.0,117.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(588,117.84){\rule{3.132pt}{0.800pt}}
\multiput(588.00,117.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(601,118.84){\rule{2.891pt}{0.800pt}}
\multiput(601.00,118.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(613,119.84){\rule{2.891pt}{0.800pt}}
\multiput(613.00,119.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(625,121.34){\rule{3.132pt}{0.800pt}}
\multiput(625.00,120.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(638,122.84){\rule{2.891pt}{0.800pt}}
\multiput(638.00,122.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(650,123.84){\rule{2.891pt}{0.800pt}}
\multiput(650.00,123.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(662,125.34){\rule{2.891pt}{0.800pt}}
\multiput(662.00,124.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(674,127.34){\rule{3.132pt}{0.800pt}}
\multiput(674.00,126.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(687,128.84){\rule{2.891pt}{0.800pt}}
\multiput(687.00,128.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(699,130.34){\rule{2.891pt}{0.800pt}}
\multiput(699.00,129.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(711,132.34){\rule{3.132pt}{0.800pt}}
\multiput(711.00,131.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(724,134.84){\rule{2.891pt}{0.800pt}}
\multiput(724.00,133.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(736,137.34){\rule{2.891pt}{0.800pt}}
\multiput(736.00,136.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(748,139.84){\rule{2.891pt}{0.800pt}}
\multiput(748.00,138.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(760,142.84){\rule{3.132pt}{0.800pt}}
\multiput(760.00,141.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(773,145.84){\rule{2.891pt}{0.800pt}}
\multiput(773.00,144.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(785,148.84){\rule{2.891pt}{0.800pt}}
\multiput(785.00,147.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(797,151.84){\rule{3.132pt}{0.800pt}}
\multiput(797.00,150.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,155.34){\rule{2.600pt}{0.800pt}}
\multiput(810.00,153.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(822,159.34){\rule{2.600pt}{0.800pt}}
\multiput(822.00,157.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(834,163.34){\rule{2.600pt}{0.800pt}}
\multiput(834.00,161.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(846,167.34){\rule{2.800pt}{0.800pt}}
\multiput(846.00,165.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(859.00,172.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(859.00,169.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(871.00,177.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(871.00,174.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(883.00,182.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(883.00,179.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(896.00,187.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(896.00,184.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(908.00,192.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(908.00,189.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(920.00,198.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(920.00,195.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(932.00,204.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(932.00,201.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(945.00,210.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(945.00,207.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(957.00,217.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(957.00,214.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(969.00,224.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(969.00,221.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(982.00,232.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(982.00,229.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(994.00,239.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(994.00,236.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1006.00,247.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1006.00,244.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1018.00,256.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1018.00,253.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1031.00,265.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1031.00,262.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1043.00,274.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1043.00,271.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1055.00,284.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1055.00,281.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1068.00,294.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(1068.00,291.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1080.00,305.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(1080.00,302.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1092.00,316.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1092.00,313.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1104.00,328.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1104.00,325.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1117.00,340.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(1117.00,337.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1130.41,351.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1127.34,351.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1142.41,365.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1139.34,365.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1154.41,378.00)(0.509,0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1151.34,378.00)(13.000,12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1167.41,393.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(1164.34,393.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1179.41,407.00)(0.511,0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1176.34,407.00)(12.000,13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1191.41,423.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(1188.34,423.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(1204.41,439.00)(0.511,0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(1201.34,439.00)(12.000,13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1216.41,455.00)(0.511,0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(1213.34,455.00)(12.000,15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1228.41,473.00)(0.511,0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(1225.34,473.00)(12.000,14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(1240.41,490.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(1237.34,490.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(1253.41,509.00)(0.511,0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(1250.34,509.00)(12.000,15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(1265.41,528.00)(0.511,0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(1262.34,528.00)(12.000,16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1277.41,548.00)(0.509,0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(1274.34,548.00)(13.000,17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(1290.41,569.00)(0.511,0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(1287.34,569.00)(12.000,17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1302.41,590.00)(0.511,0.943){17}{\rule{0.123pt}{1.667pt}}
\multiput(1299.34,590.00)(12.000,18.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(1314.41,612.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(1311.34,612.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(1326.41,635.00)(0.509,0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(1323.34,635.00)(13.000,19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(1339.41,658.00)(0.511,1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(1336.34,658.00)(12.000,21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(1351.41,683.00)(0.511,1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(1348.34,683.00)(12.000,21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(1363.41,708.00)(0.509,1.029){19}{\rule{0.123pt}{1.800pt}}
\multiput(1360.34,708.00)(13.000,22.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1376.41,734.00)(0.511,1.169){17}{\rule{0.123pt}{2.000pt}}
\multiput(1373.34,734.00)(12.000,22.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(1388.41,761.00)(0.511,1.214){17}{\rule{0.123pt}{2.067pt}}
\multiput(1385.34,761.00)(12.000,23.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(1400.41,789.00)(0.511,1.214){17}{\rule{0.123pt}{2.067pt}}
\multiput(1397.34,789.00)(12.000,23.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(1412.41,817.00)(0.509,1.195){19}{\rule{0.123pt}{2.046pt}}
\multiput(1409.34,817.00)(13.000,25.753){2}{\rule{0.800pt}{1.023pt}}
\multiput(1425.41,847.00)(0.511,1.304){17}{\rule{0.123pt}{2.200pt}}
\multiput(1422.34,847.00)(12.000,25.434){2}{\rule{0.800pt}{1.100pt}}
\put(576.0,119.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(221.41,113.00)(0.511,1.304){17}{\rule{0.123pt}{2.200pt}}
\multiput(218.34,113.00)(12.000,25.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(233.41,143.00)(0.509,1.195){19}{\rule{0.123pt}{2.046pt}}
\multiput(230.34,143.00)(13.000,25.753){2}{\rule{0.800pt}{1.023pt}}
\multiput(246.41,173.00)(0.511,1.214){17}{\rule{0.123pt}{2.067pt}}
\multiput(243.34,173.00)(12.000,23.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(258.41,201.00)(0.511,1.214){17}{\rule{0.123pt}{2.067pt}}
\multiput(255.34,201.00)(12.000,23.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(270.41,229.00)(0.511,1.169){17}{\rule{0.123pt}{2.000pt}}
\multiput(267.34,229.00)(12.000,22.849){2}{\rule{0.800pt}{1.000pt}}
\multiput(282.41,256.00)(0.509,1.029){19}{\rule{0.123pt}{1.800pt}}
\multiput(279.34,256.00)(13.000,22.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(295.41,282.00)(0.511,1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(292.34,282.00)(12.000,21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(307.41,307.00)(0.511,1.078){17}{\rule{0.123pt}{1.867pt}}
\multiput(304.34,307.00)(12.000,21.126){2}{\rule{0.800pt}{0.933pt}}
\multiput(319.41,332.00)(0.509,0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(316.34,332.00)(13.000,19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(332.41,355.00)(0.511,0.988){17}{\rule{0.123pt}{1.733pt}}
\multiput(329.34,355.00)(12.000,19.402){2}{\rule{0.800pt}{0.867pt}}
\multiput(344.41,378.00)(0.511,0.943){17}{\rule{0.123pt}{1.667pt}}
\multiput(341.34,378.00)(12.000,18.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(356.41,400.00)(0.511,0.897){17}{\rule{0.123pt}{1.600pt}}
\multiput(353.34,400.00)(12.000,17.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(368.41,421.00)(0.509,0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(365.34,421.00)(13.000,17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(381.41,442.00)(0.511,0.852){17}{\rule{0.123pt}{1.533pt}}
\multiput(378.34,442.00)(12.000,16.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(393.41,462.00)(0.511,0.807){17}{\rule{0.123pt}{1.467pt}}
\multiput(390.34,462.00)(12.000,15.956){2}{\rule{0.800pt}{0.733pt}}
\multiput(405.41,481.00)(0.509,0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(402.34,481.00)(13.000,16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(418.41,500.00)(0.511,0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(415.34,500.00)(12.000,14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(430.41,517.00)(0.511,0.762){17}{\rule{0.123pt}{1.400pt}}
\multiput(427.34,517.00)(12.000,15.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(442.41,535.00)(0.511,0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(439.34,535.00)(12.000,13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(454.41,551.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(451.34,551.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(467.41,567.00)(0.511,0.671){17}{\rule{0.123pt}{1.267pt}}
\multiput(464.34,567.00)(12.000,13.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(479.41,583.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(476.34,583.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(491.41,597.00)(0.509,0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(488.34,597.00)(13.000,12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(504.41,612.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(501.34,612.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(516.41,625.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(513.34,625.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(527.00,640.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(527.00,637.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(539.00,652.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(539.00,649.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(552.00,664.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(552.00,661.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(564.00,676.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(564.00,673.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(576.00,687.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(576.00,684.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(588.00,698.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(588.00,695.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(601.00,708.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(601.00,705.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(613.00,718.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(613.00,715.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(625.00,727.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(625.00,724.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(638.00,736.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(638.00,733.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(650.00,745.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(650.00,742.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(662.00,753.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(662.00,750.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(674.00,760.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(674.00,757.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(687.00,768.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(687.00,765.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(699.00,775.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(699.00,772.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(711.00,782.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(711.00,779.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(724.00,788.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(724.00,785.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(736.00,794.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(736.00,791.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(748.00,800.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(748.00,797.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(760.00,805.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(760.00,802.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(773.00,810.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(773.00,807.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(785.00,815.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(785.00,812.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\put(797,819.34){\rule{2.800pt}{0.800pt}}
\multiput(797.00,817.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(810,823.34){\rule{2.600pt}{0.800pt}}
\multiput(810.00,821.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(822,827.34){\rule{2.600pt}{0.800pt}}
\multiput(822.00,825.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(834,831.34){\rule{2.600pt}{0.800pt}}
\multiput(834.00,829.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(846,834.84){\rule{3.132pt}{0.800pt}}
\multiput(846.00,833.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(859,837.84){\rule{2.891pt}{0.800pt}}
\multiput(859.00,836.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(871,840.84){\rule{2.891pt}{0.800pt}}
\multiput(871.00,839.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(883,843.84){\rule{3.132pt}{0.800pt}}
\multiput(883.00,842.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(896,846.84){\rule{2.891pt}{0.800pt}}
\multiput(896.00,845.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(908,849.34){\rule{2.891pt}{0.800pt}}
\multiput(908.00,848.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(920,851.84){\rule{2.891pt}{0.800pt}}
\multiput(920.00,850.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(932,854.34){\rule{3.132pt}{0.800pt}}
\multiput(932.00,853.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(945,856.34){\rule{2.891pt}{0.800pt}}
\multiput(945.00,855.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(957,857.84){\rule{2.891pt}{0.800pt}}
\multiput(957.00,857.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(969,859.34){\rule{3.132pt}{0.800pt}}
\multiput(969.00,858.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,861.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,860.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,862.84){\rule{2.891pt}{0.800pt}}
\multiput(994.00,862.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1006,863.84){\rule{2.891pt}{0.800pt}}
\multiput(1006.00,863.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1018,865.34){\rule{3.132pt}{0.800pt}}
\multiput(1018.00,864.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1031,866.84){\rule{2.891pt}{0.800pt}}
\multiput(1031.00,866.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1043,867.84){\rule{2.891pt}{0.800pt}}
\multiput(1043.00,867.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1055,868.84){\rule{3.132pt}{0.800pt}}
\multiput(1055.00,868.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1080,869.84){\rule{2.891pt}{0.800pt}}
\multiput(1080.00,869.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1092,870.84){\rule{2.891pt}{0.800pt}}
\multiput(1092.00,870.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1068.0,871.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1117,871.84){\rule{2.891pt}{0.800pt}}
\multiput(1117.00,871.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1104.0,873.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1141,872.84){\rule{2.891pt}{0.800pt}}
\multiput(1141.00,872.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1129.0,874.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1178,873.84){\rule{2.891pt}{0.800pt}}
\multiput(1178.00,873.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1153.0,875.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(1239,874.84){\rule{3.132pt}{0.800pt}}
\multiput(1239.00,874.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1190.0,876.0){\rule[-0.400pt]{11.804pt}{0.800pt}}
\put(1252.0,877.0){\rule[-0.400pt]{44.326pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(240.76,113.00){\usebox{\plotpoint}}
\multiput(245,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,113.00){\usebox{\plotpoint}}
\multiput(269,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,113.00){\usebox{\plotpoint}}
\put(303.02,113.00){\usebox{\plotpoint}}
\multiput(306,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,113.00){\usebox{\plotpoint}}
\multiput(331,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,113.00){\usebox{\plotpoint}}
\put(365.29,113.00){\usebox{\plotpoint}}
\multiput(367,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,113.00){\usebox{\plotpoint}}
\multiput(392,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,113.00){\usebox{\plotpoint}}
\put(427.55,113.00){\usebox{\plotpoint}}
\multiput(429,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,113.00){\usebox{\plotpoint}}
\multiput(453,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,113.00){\usebox{\plotpoint}}
\put(489.82,113.00){\usebox{\plotpoint}}
\multiput(490,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,113.00){\usebox{\plotpoint}}
\multiput(515,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,113.00){\usebox{\plotpoint}}
\multiput(539,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,113.00){\usebox{\plotpoint}}
\put(572.84,113.00){\usebox{\plotpoint}}
\multiput(576,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,113.00){\usebox{\plotpoint}}
\multiput(601,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,113.00){\usebox{\plotpoint}}
\put(635.11,113.00){\usebox{\plotpoint}}
\multiput(638,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,113.00){\usebox{\plotpoint}}
\multiput(662,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,113.00){\usebox{\plotpoint}}
\put(697.38,113.00){\usebox{\plotpoint}}
\multiput(699,113)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(718.09,114.00){\usebox{\plotpoint}}
\multiput(724,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.85,114.00){\usebox{\plotpoint}}
\put(759.60,114.00){\usebox{\plotpoint}}
\multiput(760,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.33,114.61){\usebox{\plotpoint}}
\multiput(785,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.07,115.00){\usebox{\plotpoint}}
\put(821.79,115.98){\usebox{\plotpoint}}
\multiput(822,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.51,116.71){\usebox{\plotpoint}}
\multiput(846,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.24,117.35){\usebox{\plotpoint}}
\multiput(871,118)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(883.92,119.07){\usebox{\plotpoint}}
\put(904.61,120.72){\usebox{\plotpoint}}
\multiput(908,121)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(925.24,122.87){\usebox{\plotpoint}}
\multiput(932,124)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(945.86,125.14){\usebox{\plotpoint}}
\put(966.33,128.55){\usebox{\plotpoint}}
\multiput(969,129)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(986.75,132.19){\usebox{\plotpoint}}
\multiput(994,134)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1007.08,136.27){\usebox{\plotpoint}}
\put(1027.08,141.79){\usebox{\plotpoint}}
\multiput(1031,143)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1046.80,148.27){\usebox{\plotpoint}}
\put(1066.31,155.35){\usebox{\plotpoint}}
\multiput(1068,156)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(1085.48,163.28){\usebox{\plotpoint}}
\put(1103.83,172.90){\usebox{\plotpoint}}
\multiput(1104,173)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1122.00,182.92){\usebox{\plotpoint}}
\put(1139.12,194.59){\usebox{\plotpoint}}
\multiput(1141,196)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(1155.70,207.08){\usebox{\plotpoint}}
\put(1171.72,220.25){\usebox{\plotpoint}}
\put(1186.30,235.00){\usebox{\plotpoint}}
\put(1200.82,249.82){\usebox{\plotpoint}}
\put(1214.50,265.42){\usebox{\plotpoint}}
\put(1227.00,281.99){\usebox{\plotpoint}}
\put(1238.97,298.95){\usebox{\plotpoint}}
\put(1250.69,316.08){\usebox{\plotpoint}}
\put(1261.14,334.00){\usebox{\plotpoint}}
\put(1271.18,352.17){\usebox{\plotpoint}}
\put(1281.09,370.40){\usebox{\plotpoint}}
\multiput(1289,385)(8.698,18.845){2}{\usebox{\plotpoint}}
\put(1307.71,426.65){\usebox{\plotpoint}}
\multiput(1313,439)(7.708,19.271){2}{\usebox{\plotpoint}}
\put(1331.06,484.37){\usebox{\plotpoint}}
\multiput(1338,502)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(1350,538)(6.250,19.792){2}{\usebox{\plotpoint}}
\multiput(1362,576)(6.137,19.827){2}{\usebox{\plotpoint}}
\multiput(1375,618)(5.461,20.024){2}{\usebox{\plotpoint}}
\multiput(1387,662)(5.034,20.136){3}{\usebox{\plotpoint}}
\multiput(1399,710)(4.667,20.224){2}{\usebox{\plotpoint}}
\multiput(1411,762)(4.774,20.199){3}{\usebox{\plotpoint}}
\multiput(1424,817)(4.070,20.352){3}{\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(4.070,20.352){3}{\usebox{\plotpoint}}
\multiput(232,173)(4.774,20.199){3}{\usebox{\plotpoint}}
\multiput(245,228)(4.667,20.224){3}{\usebox{\plotpoint}}
\multiput(257,280)(5.034,20.136){2}{\usebox{\plotpoint}}
\multiput(269,328)(5.461,20.024){2}{\usebox{\plotpoint}}
\multiput(281,372)(6.137,19.827){2}{\usebox{\plotpoint}}
\multiput(294,414)(6.250,19.792){2}{\usebox{\plotpoint}}
\multiput(306,452)(6.563,19.690){2}{\usebox{\plotpoint}}
\multiput(318,488)(7.607,19.311){2}{\usebox{\plotpoint}}
\put(335.63,532.59){\usebox{\plotpoint}}
\multiput(343,551)(8.176,19.077){2}{\usebox{\plotpoint}}
\put(360.02,589.87){\usebox{\plotpoint}}
\multiput(367,605)(9.885,18.250){2}{\usebox{\plotpoint}}
\put(388.77,645.07){\usebox{\plotpoint}}
\put(398.95,663.16){\usebox{\plotpoint}}
\put(409.97,680.73){\usebox{\plotpoint}}
\put(421.79,697.79){\usebox{\plotpoint}}
\put(433.95,714.60){\usebox{\plotpoint}}
\put(446.86,730.84){\usebox{\plotpoint}}
\put(461.01,746.01){\usebox{\plotpoint}}
\put(475.29,761.06){\usebox{\plotpoint}}
\multiput(478,764)(15.300,14.025){0}{\usebox{\plotpoint}}
\put(490.38,775.29){\usebox{\plotpoint}}
\put(506.87,787.90){\usebox{\plotpoint}}
\put(523.47,800.35){\usebox{\plotpoint}}
\multiput(527,803)(17.928,10.458){0}{\usebox{\plotpoint}}
\put(541.16,811.16){\usebox{\plotpoint}}
\put(559.29,821.25){\usebox{\plotpoint}}
\multiput(564,824)(19.159,7.983){0}{\usebox{\plotpoint}}
\put(578.13,829.89){\usebox{\plotpoint}}
\put(597.39,837.61){\usebox{\plotpoint}}
\multiput(601,839)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(617.02,844.34){\usebox{\plotpoint}}
\put(636.80,850.63){\usebox{\plotpoint}}
\multiput(638,851)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(657.03,855.17){\usebox{\plotpoint}}
\multiput(662,856)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(677.31,859.51){\usebox{\plotpoint}}
\put(697.81,862.80){\usebox{\plotpoint}}
\multiput(699,863)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(718.36,865.57){\usebox{\plotpoint}}
\multiput(724,866)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(738.92,868.24){\usebox{\plotpoint}}
\put(759.60,869.97){\usebox{\plotpoint}}
\multiput(760,870)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(780.30,871.61){\usebox{\plotpoint}}
\multiput(785,872)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(800.99,873.00){\usebox{\plotpoint}}
\put(821.71,873.98){\usebox{\plotpoint}}
\multiput(822,874)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.43,874.70){\usebox{\plotpoint}}
\multiput(846,875)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.18,875.00){\usebox{\plotpoint}}
\multiput(871,875)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(883.89,876.00){\usebox{\plotpoint}}
\put(904.65,876.00){\usebox{\plotpoint}}
\multiput(908,876)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.40,876.00){\usebox{\plotpoint}}
\multiput(932,876)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.15,876.10){\usebox{\plotpoint}}
\put(966.87,877.00){\usebox{\plotpoint}}
\multiput(969,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.63,877.00){\usebox{\plotpoint}}
\multiput(994,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.38,877.00){\usebox{\plotpoint}}
\put(1029.14,877.00){\usebox{\plotpoint}}
\multiput(1031,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1049.89,877.00){\usebox{\plotpoint}}
\multiput(1055,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.65,877.00){\usebox{\plotpoint}}
\put(1091.40,877.00){\usebox{\plotpoint}}
\multiput(1092,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.16,877.00){\usebox{\plotpoint}}
\multiput(1117,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1132.91,877.00){\usebox{\plotpoint}}
\multiput(1141,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1153.67,877.00){\usebox{\plotpoint}}
\put(1174.43,877.00){\usebox{\plotpoint}}
\multiput(1178,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.18,877.00){\usebox{\plotpoint}}
\multiput(1203,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1215.94,877.00){\usebox{\plotpoint}}
\put(1236.69,877.00){\usebox{\plotpoint}}
\multiput(1239,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.45,877.00){\usebox{\plotpoint}}
\multiput(1264,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.20,877.00){\usebox{\plotpoint}}
\put(1298.96,877.00){\usebox{\plotpoint}}
\multiput(1301,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1319.71,877.00){\usebox{\plotpoint}}
\multiput(1325,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.47,877.00){\usebox{\plotpoint}}
\put(1361.22,877.00){\usebox{\plotpoint}}
\multiput(1362,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1381.98,877.00){\usebox{\plotpoint}}
\multiput(1387,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1402.74,877.00){\usebox{\plotpoint}}
\put(1423.49,877.00){\usebox{\plotpoint}}
\multiput(1424,877)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,877){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(982,111.01){\rule{2.891pt}{1.200pt}}
\multiput(982.00,110.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(220.0,113.0){\rule[-0.600pt]{183.566pt}{1.200pt}}
\put(1043,112.01){\rule{2.891pt}{1.200pt}}
\multiput(1043.00,111.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(994.0,114.0){\rule[-0.600pt]{11.804pt}{1.200pt}}
\put(1068,113.01){\rule{2.891pt}{1.200pt}}
\multiput(1068.00,112.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1080,114.01){\rule{2.891pt}{1.200pt}}
\multiput(1080.00,113.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1092,115.01){\rule{2.891pt}{1.200pt}}
\multiput(1092.00,114.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1104,116.01){\rule{3.132pt}{1.200pt}}
\multiput(1104.00,115.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(1117,117.01){\rule{2.891pt}{1.200pt}}
\multiput(1117.00,116.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(1129,118.51){\rule{2.891pt}{1.200pt}}
\multiput(1129.00,117.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1141,120.51){\rule{2.891pt}{1.200pt}}
\multiput(1141.00,119.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1153,123.01){\rule{3.132pt}{1.200pt}}
\multiput(1153.00,121.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(1166,126.01){\rule{2.891pt}{1.200pt}}
\multiput(1166.00,124.51)(6.000,3.000){2}{\rule{1.445pt}{1.200pt}}
\put(1178,129.51){\rule{2.891pt}{1.200pt}}
\multiput(1178.00,127.51)(6.000,4.000){2}{\rule{1.445pt}{1.200pt}}
\put(1190,133.51){\rule{3.132pt}{1.200pt}}
\multiput(1190.00,131.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(1203.00,140.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1203.00,135.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1215.00,146.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(1215.00,141.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1227.00,152.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1227.00,147.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1239.00,161.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1239.00,156.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1252.00,170.24)(0.444,0.501){14}{\rule{1.500pt}{0.121pt}}
\multiput(1252.00,165.51)(8.887,12.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1266.24,180.00)(0.501,0.489){14}{\rule{0.121pt}{1.600pt}}
\multiput(1261.51,180.00)(12.000,9.679){2}{\rule{1.200pt}{0.800pt}}
\multiput(1278.24,193.00)(0.501,0.616){16}{\rule{0.121pt}{1.869pt}}
\multiput(1273.51,193.00)(13.000,13.120){2}{\rule{1.200pt}{0.935pt}}
\multiput(1291.24,210.00)(0.501,0.759){14}{\rule{0.121pt}{2.200pt}}
\multiput(1286.51,210.00)(12.000,14.434){2}{\rule{1.200pt}{1.100pt}}
\multiput(1303.24,229.00)(0.501,0.939){14}{\rule{0.121pt}{2.600pt}}
\multiput(1298.51,229.00)(12.000,17.604){2}{\rule{1.200pt}{1.300pt}}
\multiput(1315.24,252.00)(0.501,1.119){14}{\rule{0.121pt}{3.000pt}}
\multiput(1310.51,252.00)(12.000,20.773){2}{\rule{1.200pt}{1.500pt}}
\multiput(1327.24,279.00)(0.501,1.233){16}{\rule{0.121pt}{3.254pt}}
\multiput(1322.51,279.00)(13.000,25.246){2}{\rule{1.200pt}{1.627pt}}
\multiput(1340.24,311.00)(0.501,1.614){14}{\rule{0.121pt}{4.100pt}}
\multiput(1335.51,311.00)(12.000,29.490){2}{\rule{1.200pt}{2.050pt}}
\multiput(1352.24,349.00)(0.501,1.929){14}{\rule{0.121pt}{4.800pt}}
\multiput(1347.51,349.00)(12.000,35.037){2}{\rule{1.200pt}{2.400pt}}
\multiput(1364.24,394.00)(0.501,2.055){16}{\rule{0.121pt}{5.100pt}}
\multiput(1359.51,394.00)(13.000,41.415){2}{\rule{1.200pt}{2.550pt}}
\multiput(1377.24,446.00)(0.501,2.694){14}{\rule{0.121pt}{6.500pt}}
\multiput(1372.51,446.00)(12.000,48.509){2}{\rule{1.200pt}{3.250pt}}
\multiput(1389.24,508.00)(0.501,3.144){14}{\rule{0.121pt}{7.500pt}}
\multiput(1384.51,508.00)(12.000,56.433){2}{\rule{1.200pt}{3.750pt}}
\multiput(1401.24,580.00)(0.501,3.683){14}{\rule{0.121pt}{8.700pt}}
\multiput(1396.51,580.00)(12.000,65.943){2}{\rule{1.200pt}{4.350pt}}
\multiput(1413.24,664.00)(0.501,3.947){16}{\rule{0.121pt}{9.346pt}}
\multiput(1408.51,664.00)(13.000,78.602){2}{\rule{1.200pt}{4.673pt}}
\multiput(1426.24,762.00)(0.501,5.078){14}{\rule{0.121pt}{11.800pt}}
\multiput(1421.51,762.00)(12.000,90.509){2}{\rule{1.200pt}{5.900pt}}
\put(1055.0,115.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(222.24,113.00)(0.501,5.078){14}{\rule{0.121pt}{11.800pt}}
\multiput(217.51,113.00)(12.000,90.509){2}{\rule{1.200pt}{5.900pt}}
\multiput(234.24,228.00)(0.501,3.947){16}{\rule{0.121pt}{9.346pt}}
\multiput(229.51,228.00)(13.000,78.602){2}{\rule{1.200pt}{4.673pt}}
\multiput(247.24,326.00)(0.501,3.683){14}{\rule{0.121pt}{8.700pt}}
\multiput(242.51,326.00)(12.000,65.943){2}{\rule{1.200pt}{4.350pt}}
\multiput(259.24,410.00)(0.501,3.144){14}{\rule{0.121pt}{7.500pt}}
\multiput(254.51,410.00)(12.000,56.433){2}{\rule{1.200pt}{3.750pt}}
\multiput(271.24,482.00)(0.501,2.694){14}{\rule{0.121pt}{6.500pt}}
\multiput(266.51,482.00)(12.000,48.509){2}{\rule{1.200pt}{3.250pt}}
\multiput(283.24,544.00)(0.501,2.055){16}{\rule{0.121pt}{5.100pt}}
\multiput(278.51,544.00)(13.000,41.415){2}{\rule{1.200pt}{2.550pt}}
\multiput(296.24,596.00)(0.501,1.929){14}{\rule{0.121pt}{4.800pt}}
\multiput(291.51,596.00)(12.000,35.037){2}{\rule{1.200pt}{2.400pt}}
\multiput(308.24,641.00)(0.501,1.614){14}{\rule{0.121pt}{4.100pt}}
\multiput(303.51,641.00)(12.000,29.490){2}{\rule{1.200pt}{2.050pt}}
\multiput(320.24,679.00)(0.501,1.233){16}{\rule{0.121pt}{3.254pt}}
\multiput(315.51,679.00)(13.000,25.246){2}{\rule{1.200pt}{1.627pt}}
\multiput(333.24,711.00)(0.501,1.119){14}{\rule{0.121pt}{3.000pt}}
\multiput(328.51,711.00)(12.000,20.773){2}{\rule{1.200pt}{1.500pt}}
\multiput(345.24,738.00)(0.501,0.939){14}{\rule{0.121pt}{2.600pt}}
\multiput(340.51,738.00)(12.000,17.604){2}{\rule{1.200pt}{1.300pt}}
\multiput(357.24,761.00)(0.501,0.759){14}{\rule{0.121pt}{2.200pt}}
\multiput(352.51,761.00)(12.000,14.434){2}{\rule{1.200pt}{1.100pt}}
\multiput(369.24,780.00)(0.501,0.616){16}{\rule{0.121pt}{1.869pt}}
\multiput(364.51,780.00)(13.000,13.120){2}{\rule{1.200pt}{0.935pt}}
\multiput(382.24,797.00)(0.501,0.489){14}{\rule{0.121pt}{1.600pt}}
\multiput(377.51,797.00)(12.000,9.679){2}{\rule{1.200pt}{0.800pt}}
\multiput(392.00,812.24)(0.444,0.501){14}{\rule{1.500pt}{0.121pt}}
\multiput(392.00,807.51)(8.887,12.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(404.00,824.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(404.00,819.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(417.00,833.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(417.00,828.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(429.00,842.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(429.00,837.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(441.00,848.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(441.00,843.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\put(453,851.51){\rule{3.132pt}{1.200pt}}
\multiput(453.00,849.51)(6.500,4.000){2}{\rule{1.566pt}{1.200pt}}
\put(466,855.51){\rule{2.891pt}{1.200pt}}
\multiput(466.00,853.51)(6.000,4.000){2}{\rule{1.445pt}{1.200pt}}
\put(478,859.01){\rule{2.891pt}{1.200pt}}
\multiput(478.00,857.51)(6.000,3.000){2}{\rule{1.445pt}{1.200pt}}
\put(490,862.01){\rule{3.132pt}{1.200pt}}
\multiput(490.00,860.51)(6.500,3.000){2}{\rule{1.566pt}{1.200pt}}
\put(503,864.51){\rule{2.891pt}{1.200pt}}
\multiput(503.00,863.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(515,866.51){\rule{2.891pt}{1.200pt}}
\multiput(515.00,865.51)(6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(527,868.01){\rule{2.891pt}{1.200pt}}
\multiput(527.00,867.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(539,869.01){\rule{3.132pt}{1.200pt}}
\multiput(539.00,868.51)(6.500,1.000){2}{\rule{1.566pt}{1.200pt}}
\put(552,870.01){\rule{2.891pt}{1.200pt}}
\multiput(552.00,869.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(564,871.01){\rule{2.891pt}{1.200pt}}
\multiput(564.00,870.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(576,872.01){\rule{2.891pt}{1.200pt}}
\multiput(576.00,871.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(601,873.01){\rule{2.891pt}{1.200pt}}
\multiput(601.00,872.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(588.0,875.0){\rule[-0.600pt]{3.132pt}{1.200pt}}
\put(662,874.01){\rule{2.891pt}{1.200pt}}
\multiput(662.00,873.51)(6.000,1.000){2}{\rule{1.445pt}{1.200pt}}
\put(613.0,876.0){\rule[-0.600pt]{11.804pt}{1.200pt}}
\put(674.0,877.0){\rule[-0.600pt]{183.566pt}{1.200pt}}
\end{picture}

